Discoveries from a Near-infrared Proper Motion Survey using Multi-epoch 2MASS Data

We have conducted a 4030-square-deg near-infrared proper motion survey using multi-epoch data from the Two Micron All-Sky Survey (2MASS). We find 2778 proper motion candidates, 647 of which are not listed in SIMBAD. After comparison to DSS images, we find that 107 of our proper motion candidates lack counterparts at B-, R-, and I-bands and are thus 2MASS-only detections. We present results of spectroscopic follow-up of 188 targets that include the infrared-only sources along with selected optical-counterpart sources with faint reduced proper motions or interesting colors. We also establish a set of near-infrared spectroscopic standards with which to anchor near-infrared classifications for our objects. Among the discoveries are six young field brown dwarfs, five "red L" dwarfs, three L-type subdwarfs, twelve M-type subdwarfs, eight "blue L" dwarfs, and several T dwarfs. We further refine the definitions of these exotic classes to aid future identification of similar objects. We examine their kinematics and find that both the "blue L" and "red L" dwarfs appear to be drawn from a relatively old population. This survey provides a glimpse of the kinds of research that will be possible through time-domain infrared projects such as the UKIDSS Large Area Survey, various VISTA surveys, and WISE, and also through z- or y-band enabled, multi-epoch surveys such as Pan-STARRS and LSST.

==> (inline-0) <==
\begin{deluxetable}{cccccccccccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{9in}
\tablenum{1}
\tablecaption{List of 2MASS Proper Motion Candidates\tablenotemark{a}\label{pm_list}}
\tablehead{
\colhead{2MASS Designation} & 
\colhead{List} &
\colhead{Band} &
\colhead{Spec.} &
\colhead{2MASS PM} &
\colhead{2M Theta} &
\colhead{Motion Sig.} &
\colhead{J} &
\colhead{H} &
\colhead{K$_s$} & 
\colhead{H$_J$} &
\colhead{USNO-B PM} &
\colhead{US Theta} &
\colhead{B1} & 
\colhead{B2} & 
\colhead{R1} & 
\colhead{R2} & 
\colhead{I} & 
\colhead{SIMBAD PM} & 
\colhead{SI Theta} & 
\colhead{SIMBAD Name} & 
\colhead{Spec.\ Type} \\

\colhead{J2000 coords} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(arcsec/yr)} &
\colhead{(deg)} &
\colhead{} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(arcsec/yr)} &
\colhead{(deg)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(arcsec/yr)} &
\colhead{(deg)} &
\colhead{} &
\colhead{} \\

\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} &
\colhead{(15)} &
\colhead{(16)} &
\colhead{(17)} &
\colhead{(18)} &
\colhead{(19)} &
\colhead{(20)} &
\colhead{(21)} &
\colhead{(22)} 
}

\startdata
J00020936$-$7715065& 1&  -&  -&   0.26$\pm$0.12&  143&   2.09&    8.942$\pm$0.021&    8.462$\pm$0.026&    8.375$\pm$0.023&  11.00&        ---           &   ---&   11.54&   11.07&   10.19&   10.14&    9.76&        0.21$\pm$0.01&   118&   NLTT 58838&                  ---\\
J00021076$-$4309560& 2&  -&  -&   1.00$\pm$0.14&  137&   6.74&   12.597$\pm$0.026&   12.425$\pm$0.023&   12.445$\pm$0.024&  17.59&       0.656$\pm$0.032&   181&   ---  &   20.77&   ---  &   13.04&   12.40&        1.02$\pm$0.14&   135&   LHS 1005  &                  DAs\\
J00023356+4343145  & 2&  -&  -&   0.32$\pm$0.06&   81&   4.90&   12.629$\pm$0.021&   12.066$\pm$0.021&   11.954$\pm$0.018&  15.18&       0.321$\pm$0.004&    78&   16.10&   15.65&   14.28&   14.31&   13.79&        0.35$\pm$0.02&    77&   G 171-37  &                  ---\\
J00024468$-$2428426& 2&  -&  -&   0.41$\pm$0.07&   99&   5.88&   11.765$\pm$0.021&   11.204$\pm$0.023&   10.957$\pm$0.025&  14.84&       0.404$\pm$0.003&    97&   17.18&   17.54&   14.73&   14.98&   13.22&        0.42$\pm$0.01&    98&   NLTT 10   &                  ---\\
J00024961$-$7636194& 1&  -&  -&   0.21$\pm$0.07&  267&   3.20&    9.884$\pm$0.023&    9.285$\pm$0.024&    9.118$\pm$0.023&  11.49&       0.219$\pm$---  &   237&   13.14&   12.76&   11.98&   11.94&   11.60&        0.22$\pm$0.01&   237&   NLTT 29   &                  ---\\
...\\
...\\
...\\
\enddata
\tablenotetext{a}{The full data set is contained in the online table.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccll}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{8in}
\tablenum{2}
\tablecaption{Spectroscopic Follow-up of Discoveries\label{spec_followup}}
\tablehead{
\colhead{2MASS Designation} & 
\colhead{Telescope} &
\colhead{Instr.} &
\colhead{Obs.\ Date} &
\colhead{Weather} &
\colhead{Int.} &
\colhead{Opt.\ Sp.\ Ty.} &
\colhead{NIR Sp.\ Ty.} \\
\colhead{J2000 coords} &
\colhead{}&
\colhead{} &
\colhead{UT} &
\colhead{} &
\colhead{sec} &
\colhead{} &
\colhead{} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)}
}

\startdata
2MASS J00040288$-$6410358 & Magellan  &  LDSS3  &  2006 Nov 21   & patchy clds  &  2700 &  L1 $\gamma$    &  ---\\    
2MASS J00054327+0836483   & Magellan  &  MagE   &  2008 Nov 27   & clear        &  1500 &  M4.5           & --- \\        
2MASS J00054517+0723423   & IRTF      &  SpeX   &  2007 Oct 12   & clear        &   480 &  ---            &  sdM6 \\
                          & Magellan  &  MagE   &  2008 Nov 27   & clear        &  1500 &  M4             &  --- \\
2MASS J00150206+2959323   & IRTF      &  SpeX   &  2005 Oct 18   & cirrus       &   960 &  ---            &  L7.5 pec (blue) \\ 
                          & Magellan  &  LDSS3  &  2008 Aug 13   & clear        &  1800 &  L7             &  --- \\    
2MASS J00163761+3448368   & IRTF      &  SpeX   &  2005 Sep 09   & cirrus       &   960 &  ---            &  M8.5  \\       
2MASS J00184613$-$6356122 & Magellan  &  LDSS3  &  2006 Nov 21   & patchy clds  &   900 &  L2             &  ---\\          
2MASS J00252923$-$8910199 & Magellan  &  LDSS3  &  2006 Aug 28   & clear?       &  1800 &  M7             &  ---\\     
2MASS J00451330+1228538   & IRTF      &  SpeX   &  2006 Aug 28   & lt.\ cirrus  &   960 &  ---            &  M8.5  \\     
2MASS J00524886+1712434   & IRTF      &  SpeX   &  2008 Oct 12   & lt.\ cirrus  &   960 &  ---            &  esdM5 \\
2MASS J00554279+1301043   & IRTF      &  SpeX   &  2006 Dec 20   & clear        &   960 &  ---            &  d/sdM7 \\
                          & Subaru    &  FOCAS  &  2007 Aug 21   & clear        &  1200 &  M6             &  ---\\
2MASS J01002474+1711272\tablenotemark{g}   & IRTF      &  SpeX   &  2008 Jul 14   & clear        &   240 &  ---            & $<$esdM5\\
2MASS J01153252$-$7519079\tablenotemark{f} &  Gemini-South & GMOS   & 2004 Dec 08 & clear      &   2400    &M7          & ---\\
                          & Magellan  &  LDSS3  &  2005 Dec 02   & clear        &  2700 &  M7             &  ---\\
2MASS J01170586+1752568   & IRTF      &  SpeX   &  2005 Sep 08   & clear        &   960 &  ---            &  M8  \\      
2MASS J01251802$-$4545310 & IRTF      &  SpeX   &  2006 Sep 01   & clear        &   400 &  ---            &  WD \\    
2MASS J01330461$-$1355271 & IRTF      &  SpeX   &  2005 Oct 20   & clear        &   960 &  ---            &  M8  \\       
2MASS J01340012$-$7239330 & Gemini-South& GMOS  &  2004 Sep 13   & clear        &  2400 &  M6             & ---\\
2MASS J01340281+0508125   & Keck-II   &  NIRSPEC&  2005 Jul 18   & clear        &  1200 &  ---            &  L2\tablenotemark{a}\\    
              	          & IRTF      &  SpeX   &  2006 Dec 08   & clear        &  1440 &  ---            &  L1 \\
2MASS J01405263+0453302   & IRTF      &  SpeX   &  2006 Aug 17   & clear        &   720 &  ---            &  M5.5 \\
2MASS J01414839$-$1601196 & IRTF      &  SpeX   &  2005 Oct 18   & cirrus       &   960 &  ---            &  L7:\\     
2MASS J01452055$-$7322292 & Gemini-South& GMOS  &  2004 Dec 08   & clear        &  1200 &  M6.5           &  ---\\
2MASS J01472702+4731142   & IRTF      &  SpeX   &  2006 Aug 28   & lt.\ cirrus  &   960 &  ---            &  L1.5 \\       
2MASS J01481478+1202447A  & IRTF      &  SpeX   &  2007 Oct 12   & clear        &    80 &  ---            &  M3 \\
2MASS J01481478+1202447B  & IRTF      &  SpeX   &  2007 Oct 12   & clear        &    80 &  ---            &  WD \\
2MASS J01574939$-$1146113 & IRTF      &  SpeX   &  2005 Sep 09   & cirrus       &   840 &  ---            &  M9:\\      
2MASS J02055138$-$0759253 & IRTF      &  SpeX   &  2005 Sep 08   & clear        &  1320 &  ---            &  L2 \\        
2MASS J02284355$-$6325052 & Magellan  &  LDSS3  &  2005 Dec 04   & clear        &  2100 &  L0.5           &  ---\\      
2MASS J02304442$-$3027275 & IRTF      &  SpeX   &  2006 Sep 01   & clear        &   880 &  ---            &  L1  \\      
2MASS J02330145$-$6403420 & Magellan  &  LDSS3  &  2005 Oct 31   & clear        &  1200 &  L2             &  --- \\  
2MASS J02340093$-$6442068 & Magellan  &  LDSS3  &  2005 Dec 04   & clear        &  1800 &  L0 $\gamma$    &  ---\\ 
2MASS J02465552$-$8247010 & Magellan  &  LDSS3  &  2005 Dec 04   & clear        &  1500 &  M8             &  ---\\
2MASS J02481204+2445141   & IRTF      &  SpeX   &  2006 Aug 18   & clear        &   480 &  ---            &  M8:  \\          
       	                  & IRTF      &  SpeX   &  2006 Dec 09   & lt.\ cirrus  &   960 &  ---            &  M8  \\  
2MASS J03001631+2130205   & IRTF      &  SpeX   &  2006 Aug 28   & lt.\ cirrus  &   840 &  ---            &  L6 pec (sl. blue) \\     
2MASS J03032042$-$7312300 & Magellan  &  LDSS3  &  2006 Nov 21   & patchy clds  &  1200 &  L2 $\gamma$    &  --- \\         
2MASS J03073402$-$1736375 & Magellan  &  LDSS3  &  2005 Nov 01   & clear        &  3600 &  usdM2          &  ---\\    
2MASS J03253013$-$7644247 & Magellan  &  MagE   &  2009 Jan 08   & clear        &  2400 &  M6             &  --- \\   
2MASS J03280716+3022432   & IRTF      &  SpeX   &  2006 Sep 02   & clear        &   960 &  ---            &  (bkg) \\       
2MASS J03305571+3146272   & IRTF      &  SpeX   &  2003 Sep 18   & thin cirrus  &   480 &  ---            &  M8 \\
2MASS J03382862+0001296   & IRTF      &  SpeX   &  2006 Sep 02   & clear        &   800 &  ---            &  M7.5  \\    
2MASS J03422594+3148496   & IRTF      &  SpeX   &  2005 Oct 18   & cirrus       &   960 &  ---            &  (bkg)\\       
2MASS J03431581+3210455   & IRTF      &  SpeX   &  2006 Sep 02   & clear        &   960 &  ---            &  (giant) \\    
2MASS J03440399+2730504   & Keck-I    &  LRIS   &  2009 Oct 12   & clear        &  1200 &  sdM3.5         & --- \\ 
2MASS J03444306+3137338   & IRTF      &  SpeX   &  2005 Oct 18   & cirrus       &   480 &  ---            &  (M giant) \\     
2MASS J03542527+3724388   & IRTF      &  SpeX   &  2006 Sep 02   & clear        &   960 &  ---            &  (bkg)  \\       
2MASS J03544410$-$4311383 & Magellan  &  LDSS3  &  2005 Dec 02   & clear        &  1500 &  M6             &  ---\\   
2MASS J03551017$-$0333210 & Keck-I    &  LRIS   &  2009 Oct 12   & clear        &   600 &  M8.5           &  ---\\
2MASS J04024153$-$4037476 & IRTF      &  SpeX   &  2007 Nov 10   & clear        &   360 &  ---            &  WD \\ 
2MASS J04062677$-$3812102 & IRTF      &  SpeX   &  2006 Dec 08   & clear        &   960 &  ---            &  L1 pec (low-g) \\
                          & Keck-I    &  LRIS   &  2009 Oct 11/12& clear        &  8400 &  L0 $\gamma$    & ---\\
2MASS J04150602+8230557   & Gemini-North& GMOS  &  2006 Dec 23   & ---          &  1800 &  L3             &  ---\\                     
2MASS J04291099$-$6649434 & Gemini-South& GMOS  &  2004 Dec 07   & thin cirrus  &  2400 &  M9.5           &  ---\\
2MASS J04382218+2553503   & IRTF      &  SpeX   &  2005 Dec 31   & lt.\ cirrus  &       &  ---            &  (bkg) \\
                          & IRTF      &  SpeX   &  2006 Aug 28   & lt.\ cirrus  &   480 &  ---            &  (bkg) \\
                          & IRTF      &  SpeX   &  2006 Dec 09   & lt.\ cirrus  &   960 &  ---            &  (bkg)\\    
2MASS J04470652$-$1946392 & IRTF      &  SpeX   &  2004 Sep 08   & ---          &       &  ---            &  sdM7: \\ 
                          & IRTF      &  SpeX   &  2006 Dec 23   & ---          &       &  ---            &  sdM7.5 \\
                          & Magellan  &  LDSS3  &  2007 Aug 20   & ---          &   900 &  sdM7.5         &  ---\\       
2MASS J04480182$-$0557254 & IRTF      &  SpeX   &  2005 Dec 31   & lt.\ cirrus  &       &  ---            &  (bkg) \\ 
                          & IRTF      &  SpeX   &  2006 Aug 18   & clear        &   480 &  ---            &  (bkg) \\
2MASS J04484476$-$6401100 & Gemini-South& GMOS  &  2004 Dec 08   & clear        &  2400 &  M7.5           &  ---\\
2MASS J05253876$-$7426008 & Gemini-South& GMOS  &  2004 Dec 08   & clear        &  3600 &  L2             &  ---\\
2MASS J05314149+6856293   & IRTF      &  SpeX   &  2006 Dec 09   & lt.\ cirrus  &   960 &  ---            &  M9 \\    
2MASS J05341594$-$0631397 & IRTF      &  SpeX   &  2006 Dec 08   & clear        &   720 &  ---            &  M8 pec (low-g)\\  
                          & Keck-I    &  LRIS   &  2009 Oct 11   & clear        &  1200 &  M8 $\gamma$    &  ---\\
2MASS J05363713$-$0328492 & IRTF      &  SpeX   &  2006 Sep 30   & ---          &   480 &  ---            &  M8 \\    
2MASS J05363776+1000232   & IRTF      &  SpeX   &  2006 Dec 09   & lt.\ cirrus  &   960 &  ---            &  (giant?)\\
2MASS J05381018$-$0554261 & IRTF      &  SpeX   &  2006 Dec 08   & clear        &   960 &  ---            &  (bkg)\\    
2MASS J05460407$-$0003228 & IRTF      &  SpeX   &  2006 Dec 08   & clear        &   720 &  ---            &  (bkg)\\    
2MASS J05484335$-$7151165 & Magellan  &  LDSS3  &  2005 Oct 31   & clear        &  1800 &  (bkg)          &  ---\\  
2MASS J05593843$-$6939230 & Gemini-South& GMOS  &  2004 Dec 08   & clear        &  1200 &  M7             &  ---\\
2MASS J06122818$-$8556480 & Magellan  &  LDSS3  &  2005 Nov 01   & clear?       &  1800 &  M7             &  ---\\         
2MASS J06211484+6558164   & IRTF      &  SpeX   &  2006 Dec 21   & clear        &   320 &  ---            &  $<$esdM5 \\     
                          & Keck-I    &  LRIS   &  2009 Oct 12   & clear        &   360 &  esdM0          & ---\\
2MASS J06272155+7354319   & Gemini-North& GMOS  &  2006 Nov 18   & ---          &  1800 &  M7             &  ---\\                 
2MASS J06414609$-$7909036 & Magellan  &  LDSS3  &  2005 Dec 03   & clear        &  2700 &  M7             &  ---\\      
2MASS J06423542$-$7506067 & Gemini-South& GMOS  &  2004 Dec 09   & clear        &  2400 &  M6.5           &  ---\\
2MASS J06453153$-$6646120 & Gemini-South& GMOS  &  2004 Dec 14   & clear        &  3600 &  sdL8           &  ---\\
                          & SOAR      & OSIRIS  &  2007 Mar 13   & clear        &  1080 &  ---            &  sdL8\\
                          & Magellan  & LDSS3   &  2008 Feb 23   & clear        &  1800 &  sdL8           &  ---\\
%2MASS J07101823+7603241   & Palomar   & TSpec   &  2009 Mar 04   & clouds       &  1200 &  ---           & {\bf NEED} \\
2MASS J07340502+5810484   & IRTF      &  SpeX   &  2007 Nov 11   & clear        &  1800 &  ---            &  $<$M3\\ 
2MASS J07415784+0531568   & IRTF      &  SpeX   &  2006 Apr 08   & cirrus/clds  &   720 &  ---            &  L1.5 \\ 
2MASS J07552301$-$8104368 & Magellan  &  LDSS3  &  2006 May 06   & clear        &  1800 &  M6             &  ---\\            
2MASS J09171104$-$1650010 & IRTF      &  SpeX   &  2006 Apr 09   & ---          &  1440 &  ---            &  M7  \\ 
                          & IRTF      &  SpeX   &  2008 Jan 25   & cirrus       &   720 &  ---            &  M7 \\ 
                          & Magellan  &  LDSS3  &  2008 Feb 24   & clear        &  1500 &  M7             &  ---\\       
2MASS J09243114+2143536   & IRTF      &  SpeX   &  2006 Jun 01   & clear        &   960 &  ---            &  M7.5 \\      
2MASS J09384022$-$2748184 & IRTF      &  SpeX   &  2006 Apr 10   & ---          &120(?) &  ---            &  M7.5  \\        
2MASS J09395909$-$3817217 & IRTF      &  SpeX   &  2006 Apr 11   & ---          &   300 &  ---            &  M7: \\        
2MASS J10042715$-$4221314 & Magellan  &  LDSS3  &  2006 May 06   & clear        &   900 &  M7             &  ---\\       
2MASS J10315064+3349595   & IRTF      &  SpeX   &  2006 Jun 01   & clear        &   960 &  ---            &  L2 \\      
2MASS J10334372$-$3337056 & IRTF      &  SpeX   &  2008 Jan 13   & ---          &  1200 &  ---            &  M5.5 \\
2MASS J10363150$-$2714487 & Keck-I    &  LRIS   &  2003 Dec 22   & clear        &   300 &  M7             &  ---\\
2MASS J10433508+1213149\tablenotemark{b}   & IRTF      &  SpeX   &  2006 May 31   & clear        &   960 &  ---            &  L9 \\        
2MASS J10452428$-$2254481 & Magellan  &  LDSS3  &  2006 May 07   & clear        &  1200 &  M8             &  ---\\   
2MASS J10454932+1254541   & IRTF      &  SpeX   &  2006 Jan 04   & ---          &  1200 &  ---            &  M8 \\        
2MASS J10461875+4441149   & Keck-II   &  NIRSPEC&  2005 Dec 09   & clear        &  1200 &  ---            &  L4\tablenotemark{a} \\
         	          & IRTF      &  SpeX   &  2006 Dec 08   & clear        &   960 &  ---            &  L5 pec (sl. blue)\\
2MASS J10462067+2354307   & IRTF      &  SpeX   &  2008 Jan 13   & ---          &   960 &  ---            &  sdM6   \\
2MASS J11001126$-$2718386 & Magellan  &  LDSS3  &  2006 May 07   & clear        &   750 &  L1             &  ---\\   
2MASS J11061191+2754215   & Spitzer   &  IRS    &  2005.958      & (N/A)        &  3904 &  ---            &  ---\\
                          & IRTF      &  SpeX   &  2006 Apr 08   & cirrus/clds  &   480 &  ---            &  T2.5  \\  
2MASS J11151545$-$1657098 & Magellan  &  LDSS3  &  2006 May 08   & lt.\ cirrus  &  1800 &  M7.5           &  ---\\    
2MASS J11181292$-$0856106 & Magellan  &  LDSS3  &  2006 May 08   & lt.\ cirrus  &  1800 &  L6             &  ---\\
                          & IRTF      &  SpeX   &  2008 Jan 14   & ---          &   900 &  ---            &  L5: pec (blue) \\ 
                          & IRTF      &  SpeX   &  2008 Apr 28   & hazy         &   960 &  ---            &  L6 pec (blue)\\ 
2MASS J11304030+1206306   & IRTF      &  SpeX   &  2008 Jan 13   & ---          &   960 &  ---            &  M6.5   \\    
2MASS J11391441$-$4321106 & Magellan  &  LDSS3  &  2006 May 06   & clear        &  2400 &  L2.5           &  ---\\    
%2MASS J11503794$-$2850132 & Palomar   &  TSpec  &  2009 Mar 02   & clear        &  1200 &  ---            & {\bf NEED} \\ 
2MASS J11582077+0435014   & Keck-II   &  NIRSPEC&  2005 Dec 09   & clear        &  1200 &  ---            &  sdL7\tablenotemark{a} \\
                          & IRTF      &  SpeX   &  2006 Apr 08   & cirrus/clds  &  1080 &  ---            &  sdL7  \\  
                          & Keck-I    &  LRIS   &  2009 Feb 17   & clear        &  2400 &  sdL7           &  --- \\ 
2MASS J12154938$-$0036387 & IRTF      &  SpeX   &  2006 Apr 10   & ---          &   750 &  ---            &  M7.5  \\     
2MASS J12171942$-$4830012 & Magellan  &  LDSS3  &  2006 May 06   & clear        &  3000 &  L1             &  ---\\       
2MASS J12304562+2827583   & IRTF      &  SpeX   &  2007 Jul 03   & clear        &   480 &  ---            &  L4: \\        
2MASS J12341814+0008359   & IRTF      &  SpeX   &  2006 Apr 10   & ---          &   360 &  ---            &  M7 \\
2MASS J12414645$-$2238178 & IRTF      &  SpeX   &  2006 Jun 01   & clear        &   480 &  ---            &  M8.5  \\     
2MASS J12425052+2357231   & IRTF      &  SpeX   &  2006 Apr 09   & ---          &  1080 &  ---            &  M9 \\
2MASS J12471472$-$0525130 & IRTF      &  SpeX   &  2006 Apr 10   & ---          &   630 &  ---            &  M4.5 \\
2MASS J12474944$-$1117551 & IRTF      &  SpeX   &  2007 Jul 03   & clear        &   960 &  ---            &  L0: \\        				
2MASS J12490872+4157286   & IRTF      &  SpeX   &  2007 Mar 18   & clear        &   960 &  ---            &  M9 \\    
%2MASS J12500670$-$0149214 & Palomar   &  TSpec  &  2009 Mar 02   & clear        &  1200 &  ---            & {\bf NEED} \\    
2MASS J13023811+5650212   & IRTF      &  SpeX   &  2007 Jul 04   & lt.\ cirrus  &   960 &  ---            &  L3: pec (sl. blue)\\      
                          & Keck-I    &  LRIS   &  2009 Feb 17   & clear        &  2400 &  L2             &  --- \\
2MASS J13032137+2351110   & IRTF      &  SpeX   &  2006 Apr 09   & ---          &    80 &  ---            &  $<$M3 \\
2MASS J13080147+3553169   & IRTF      &  SpeX   &  2007 Mar 18   & clear        &   960 &  ---            &  M8 \\        
2MASS J13133360$-$0536110 & Magellan  &  LDSS3  &  2006 May 07   & clear        &   900 &  M7             &  ---\\
2MASS J13141212$-$0324550 & Magellan  &  LDSS3  &  2006 May 07   & clear        &  1650 &  M6             &  ---\\ 
2MASS J13151802+1103169   & Magellan  &  LDSS3  &  2006 May 08   & lt.\ cirrus  &  1200 &  M8             &  ---\\
2MASS J13184794+1736117   & IRTF      &  SpeX   &  2007 Mar 18   & clear        &   960 &  ---            &  L5.5  \\     
2MASS J13243553+6358281   & IRTF      &  SpeX   &  2006 Apr 11   & ---          &   600 &  ---            &  T2.5 pec \\ 
2MASS J13313310+3407583   & IRTF      &  SpeX   &  2007 Jul 04   & lt.\ cirrus  &   720 &  ---            &  L1 pec (red) \\ 
                          & Keck-I    &  LRIS   &  2009 Feb 17   & clear        &  1200 &  L0             & --- \\
2MASS J13341216$-$8226232 & Magellan  &  LDSS3  &  2006 May 07   & clear        &  1050 &  L0             &  --- \\  
2MASS J13342806+5258199   & IRTF      &  SpeX   &  2007 Mar 18   & clear        &   480 &  ---            &  M7.5 \\     
2MASS J13544271+2150309   & IRTF      &  SpeX   &  2006 Jun 01   & clear        &   480 &  ---            &  M6  \\     
2MASS J14044948$-$3159330 & Magellan  &  LDSS3  &  2006 May 08   & lt.\ cirrus  &  3000 &  ear-T          &  ---\\  
                          & IRTF      &  SpeX   &  2006 Jun 01   & clear        &  1440 &  ---            &  T3 \\
2MASS J14075592$-$3033593 & Magellan  &  LDSS3  &  2006 May 08   & lt.\ cirrus  &  1350 &  L1             &  ---\\      
2MASS J14113696+2112471   & IRTF      &  SpeX   &  2006 Apr 10   & ---          &   300 &  ---            &  M3.5 \\
2MASS J14182962$-$3538060 & IRTF      &  SpeX   &  2006 Apr 11   & ---          &   900 &  ---            &  L1.5 \\      
2MASS J14185890+6000194   & IRTF      &  SpeX   &  2006 Aug 28   & lt.\ cirrus  &   960 &  ---            &  M9 \\        
2MASS J14192618+5919047   & IRTF      &  SpeX   &  2007 Jul 04   & lt.\ cirrus  &  1200 &  ---            &  L1:\\        
2MASS J14270666+4808164   & IRTF      &  SpeX   &  2008 Jan 11   & ---          &   360 &  ---            &  $\le$sdM5 \\
2MASS J14344976$-$3121454 & Magellan  &  LDSS3  &  2006 May 08   & lt.\ cirrus  &  1050 &  M9.5           &  ---\\       
2MASS J14370929$-$3512430 & IRTF      &  SpeX   &  2007 Jul 03   & clear        &   480 &  ---            &  M8.5 \\        
2MASS J14403186$-$1303263 & IRTF      &  SpeX   &  2006 May 31   & clear        &   960 &  ---            &  L1 pec (sl. blue)\\   
                          & Magellan  &  LDSS3  &  2008 Aug 12   & clear        &  1200 &  L1             &  --- \\     
2MASS J14532582+1420410   & Keck-II   &  NIRSPEC&  2005 Jul 19   & clear        &  1200 &  ---            &  L1\tablenotemark{a}\\      
2MASS J14594626+0004427   & Keck-II   &  NIRSPEC&  2005 Jul 19   & clear        &  1200 &  ---            &  $<$M6\tablenotemark{a}\\
2MASS J15111466+0607431   & IRTF      &  SpeX   &  2007 Jul 28   & clear        &   960 &  ---            &  T2 pec \\     
2MASS J15141384+1201451   & IRTF      &  SpeX   &  2006 Apr 10   & ---          &   540 &  ---            &  M8 \\        
2MASS J15200224$-$4422419A& IRTF      &  SpeX   &  2006 Apr 08   & cirrus/clds  &   540 &  ---            &  L1.5\tablenotemark{c}\\                                                
2MASS J15200224$-$4422419B& IRTF      &  SpeX   &  2006 Apr 08   & cirrus/clds  &   720 &  ---            &  L4.5\tablenotemark{c}\\                                                
2MASS J15201746$-$1755307 & IRTF      &  SpeX   &  2006 Apr 10   & ---          &   360 &  ---            &  M8 \\      
2MASS J15293306+6730215   & IRTF      &  SpeX   &  2007 Jul 28   & clear        &   480 &  ---            &  L0: \\        
2MASS J15575011$-$2952431 & IRTF      &  SpeX   &  2006 Jun 01   & clear        &   960 &  ---            &  M9 pec (low-g)\\  
                          & IRTF      &  SpeX   &  2008 Jul 29   & cirrus       &  1280 &  ---            &  M9 pec (low-g) \\  
                          & Magellan  &  LDSS3  &  2008 Aug 12   & clear        &  1800 &  M9 $\delta$    &  --- \\
2MASS J16002647$-$2456424 & IRTF      &  SpeX   &  2006 Aug 28   & lt.\ cirrus  &   960 &  ---            &  M7.5 pec \\    
2MASS J16130315+6502051   & IRTF      &  SpeX   &  2008 Jul 30   & clear        &   900 &  ---            &  sdM6 \\
2MASS J16293044$-$2912524 & Keck-II   &  NIRSPEC&  2005 Jul 18   & clear        &  1200 &  ---            &  (bkg)\tablenotemark{a}\\  
2MASS J16382073+1327354   & IRTF      &  SpeX   &  2006 Sep 02   & clear        &   960 &  ---            &  L2 \\      
2MASS J16390818+2839015   & IRTF      &  SpeX   &  2006 Sep 02   & clear        &   960 &  ---            &  M8 \\        
2MASS J16423481$-$2355027 & IRTF      &  SpeX   &  2006 Sep 12   & lt.\ cirrus  &   960 &  ---            &  (bkg)\\
                          & IRTF      &  SpeX   &  2007 Jul 28   & clear        &   480 &  ---            &  (bkg) \\    
2MASS J17033593+2119071   & IRTF      &  SpeX   &  2006 May 31   & clear        &   960 &  ---            &  M9 \\        
2MASS J17220990$-$1158127A& IRTF      &  SpeX   &  2006 Sep 12   & lt.\ cirrus  &   480 &  ---            &  M5.5: \\       
2MASS J17220990$-$1158127B& IRTF      &  SpeX   &  2006 Sep 12   & lt.\ cirrus  &   480 &  ---            &  M7: \\       
2MASS J17264629$-$1158036 & IRTF      &  SpeX   &  2006 Sep 12   & lt.\ cirrus  &   960 &  ---            &  M5.5: \\     
2MASS J17320014+2656228   & IRTF      &  SpeX   &  2006 Jun 01   & clear        &   960 &  ---            &  L1 \\
2MASS J17343053$-$1151388 & IRTF      &  SpeX   &  2005 Sep 08   & clear        &   480 &  ---            &  M8.5 \\      
2MASS J17392515+2454421   & IRTF      &  SpeX   &  2005 Oct 20   & clear        &   960 &  ---            &  L4 \\      
2MASS J17561080+2815238   & IRTF      &  SpeX   &  2005 Oct 20   & clear        &   840 &  ---            &  L1 pec (blue) \\      
                          & Gemini-North& GMOS  &  2006 Jul 29   & ---          &  1800 &  sdL1           &  --- \\
                          & Keck-II   &  NIRSPEC&  2006 Aug 04   & clear        &  1200 &  ---            &  L1 pec (blue) \\
                          & Subaru    &  FOCAS  &  2007 Aug 21   & clear        &  1800 &  sdL1           &  --- \\
2MASS J18131803+5101246   & IRTF      &  SpeX   &  2006 May 31   & clear        &   960 &  ---            &  L5 \\
2MASS J18212815+1414010   & Keck-II   &  NIRSPEC&  2005 Jul 18   & clear        &  1200 &  ---            &  L5\tablenotemark{a} \\        
                          & IRTF      &  SpeX   &  2005 Aug 10   & clear        &   480 &  ---            &  L5 pec (red)\\
                          & Spitzer   &  IRS    &  2006.304      & (N/A)        &  3904 &  ---            &  --- \\
                          & Subaru    &  FOCAS  &  2007 Aug 20   & clear        &  2400 &  L4.5           &  --- \\
2MASS J18282794+1453337   & IRTF      &  SpeX   &  2005 Oct 20   & clear        &   960 &  ---            &  M8.5 \\       
2MASS J18284076+1229207   & IRTF      &  SpeX   &  2005 Sep 08   & clear        &   480 &  ---            &  M7.5 pec \\ 
                          & Spitzer   &  IRS    &  2006.302      & (N/A)        &  2562 &  ---            &  ---\\
                          & Gemini-North& GMOS  &  2006 Jun 29   & ---          &  1200 &  M8             &  ---\\
                          & IRTF      &  SpeX   &  2008 Aug 28   & ---          &   840 &  ---            &  M7.5 pec \\
2MASS J18355309$-$3217129 & Keck-II   &  NIRSPEC&  2005 Jul 19   & clear        &  1200 &  ---            &  M7 pec\tablenotemark{a}\\      
                          & IRTF      &  SpeX   &  2005 Aug 10   & poor(?)      &   900 &  ---            &  d/sdM7 \\
                          & Magellan  &  LDSS3  &  2008 Oct 05   & clear        &  1200 &  M6.5             & --- \\
2MASS J18505160$-$5019113 & Magellan  &  LDSS3  &  2006 May 08   & lt.\ cirrus  &  1500 &  L4             &  ---\\       
2MASS J19163888$-$3700026 & IRTF      &  SpeX   &  2006 May 31   & clear        &   960 &  ---            &  L1 \\        
2MASS J19240858+5506524\tablenotemark{d}   & Gemini-North& GMOS  &  2006 Jul 29   & ---          &   360 &  M7.5           &  ---\\           
2MASS J19415458+6826021   & IRTF      &  SpeX   &  2006 Jun 01   & clear        &   960 &  ---            &  L2 \\        
2MASS J19475198$-$3438572 & IRTF      &  SpeX   &  2005 Oct 19   & cirrus       &   960 &  ---            &  M7.5 \\      
2MASS J19495702+6222440   & IRTF      &  SpeX   &  2006 Aug 28   & lt.\ cirrus  &   720 &  ---            &  L2 pec (sl. blue) \\        
                          & Keck-I    &  LRIS   &  2009 Oct 12   & clear        &  4800 &  L2 pec (blue)  &  ---\\
2MASS J20033545+1158552   & IRTF      &  SpeX   &  2006 Jun 01   & clear        &   840 &  ---            &  M5.5 \\      
2MASS J20111253+7153122   & Gemini-North& GMOS  &  2006 Sep 19   & ---          &  1800 &  L2             &  ---\\                 
2MASS J20283175+6925116   & IRTF      &  SpeX   &  2006 Sep 02   & clear        &   400 &  ---            &  M4.5 \\        
2MASS J20342948+6727398   & IRTF      &  SpeX   &  2005 Oct 20   & clear        &   600 &  ---            &  (bkg) \\       
2MASS J20553767+7443343   & Gemini-North& GMOS  &  2006 Aug 30   & ---          &  1800 &  M7 pec         &  ---\\                 
2MASS J20593353+7727266   & Gemini-North& GMOS  &  2006 Aug 29   & ---          &  1800 &  (bkg)          &  ---\\                 
2MASS J21210987+6557255   & IRTF      &  SpeX   &  2006 Sep 02   & clear        &   960 &  ---            &  (bkg) \\   
2MASS J21265916+7617440   & Keck-II   &  NIRSPEC&  2005 Dec 09   & clear        &  1200 &  ---            &  T0 pec\tablenotemark{a} \\
                          & Keck-II   &  NIRSPEC&  2006 Aug 04   & clear        &  1200 &  ---            &  T0 pec \\
                          & Subaru    &  FOCAS  &  2007 Aug 20   & clear        &  3600 &  L7             &  --- \\
2MASS J21403907+3655563   & IRTF      &  SpeX   &  2006 May 31   & clear        &   480 &  ---            &  M8 pec \\      
2MASS J21420390+2252290   & IRTF      &  SpeX   &  2006 Sep 01   & clear        &   800 &  ---            &  WD \\
2MASS J21481633+4003594   & IRTF      &  SpeX   &  2005 Sep 08   & clear        &   960 &  ---            &  L6.5 pec (red) \\ 
                          & IRTF      &  SpeX   &  2005 Sep 09   & cirrus       &   720 &  ---            &  L6.5 pec (red) \\ 
                          & Keck-II   &  NIRSPEC&  2005 Dec 09   & clear        &  1200 &  ---            &  L6 pec\tablenotemark{a} \\
                          & Spitzer   &  IRS    &  2005.956      & (N/A)        &  3904 &  ---            &  ---\\
                          & Keck-II   &  NIRSPEC&  2006 Aug 04   & clear        &   800 &  ---            &  L7 pec\tablenotemark{e} \\
                          & Subaru    &  FOCAS  &  2007 Aug 20/21& clear        &  6000 &  L6             &  ---\\
2MASS J21513979+3402444   & IRTF      &  SpeX   &  2005 Oct 20   & clear        &   960 &  ---            &  L6::\\
                          & IRTF      &  SpeX   &  2008 Aug 28   & ---          &  1440 &  ---            &  L7 pec (sl. blue) \\        
2MASS J21555848+2345307   & IRTF      &  SpeX   &  2006 Sep 01   & clear        &   400 &  ---            &  L2 \\
2MASS J22021302$-$0228558 & IRTF      &  SpeX   &  2005 Sep 08   & clear        &   960 &  ---            &  M8.5 \\      
2MASS J22085600$-$1227448 & Keck-II   &  NIRSPEC&  2005 Jul 18   & clear        &  1200 &  ---            &  M9\tablenotemark{a}\\   
                          & Magellan  &  LDSS3  &  2005 Oct 30   & clear        &  3000 &  M9             &  ---\\
2MASS J22114470+6856262   & IRTF      &  SpeX   &  2005 Sep 08   & clear        &   960 &  ---            &  L2 \\        
                          & IRTF      &  SpeX   &  2005 Oct 20   & clear        &   960 &  ---            &  L2 \\
2MASS J22120703+3430351   & IRTF      &  SpeX   &  2005 Oct 19   & cirrus       &  1440 &  ---            &  L6:\\ 
                          & IRTF      &  SpeX   &  2008 Jul 12   & clear        &  1200 &  ---            &  L6 \\       
2MASS J22175686$-$4530532 & Magellan  &  LDSS3  &  2006 Aug 28   & clear?       &  3300 &  M8             &  ---\\           
2MASS J22210433$-$8905086 & Magellan  &  LDSS3  &  2006 Aug 28   & clear?       &  3000 &  M6             &  ---\\           
2MASS J22225588$-$4446197 & IRTF      &  SpeX   &  2006 Aug 28   & lt.\ cirrus  &   960 &  ---            &  M8 \\        
2MASS J22274034+1753215   & IRTF      &  SpeX   &  2006 Sep 01   & clear        &   360 &  ---            &  WD \\
2MASS J23051335$-$7703177 & Magellan  &  LDSS3  &  2006 Aug 28   & clear?       &  1500 &  M8             &  ---\\           
2MASS J23092857+3246175   & IRTF      &  SpeX   &  2005 Oct 18   & cirrus       &   960 &  ---            &  M8 \\      
2MASS J23174712$-$4838501 & IRTF      &  SpeX   &  2006 Sep 01   & clear        &   960 &  ---            &  L6.5 pec (red)\\
                          & Magellan  &  LDSS3  &  2007 Aug 19   & ---          &       &  L4 pec         &  ---\\
2MASS J23294790$-$1607551 & IRTF      &  SpeX   &  2007 Jul 04   & lt.\ cirrus  &   960 &  ---            &  M9 \\
                          & Magellan  &  MagE   &  2008 Nov 27   & clear        &  1800 &  M9.5           &  --- \\
2MASS J23343177$-$1509294 & IRTF      &  SpeX   &  2005 Sep 09   & cirrus       &   960 &  ---            &  M8.5 \\      
2MASS J23343735$-$1646042A& IRTF      &  SpeX   &  2006 Dec 20   & clear        &   720 &  ---            &  $<$M3 \\ 
2MASS J23343735$-$1646042B& IRTF      &  SpeX   &  2006 Dec 20   & clear        &   960 &  ---            &  $<$M3 \\   
2MASS J23355852$-$0013040 & IRTF      &  SpeX   &  2006 Aug 28   & lt.\ cirrus  &   960 &  ---            &  M8: \\        
2MASS J23470713+0219127   & IRTF      &  SpeX   &  2007 Oct 12   & clear        &   360 &  ---            &  d/sdM7 \\        
2MASS J23504023+7248408   & Gemini-North& GMOS  &  2006 Aug 30   & ---          &  1800 &  M5 (sl. pec?)  &  ---\\                 
2MASS J23512200+3010540   & IRTF      &  SpeX   &  2005 Sep 08   & clear        &  1440 &  ---            &  L5 pec (red) \\   
                          & Magellan  &  LDSS3  &  2008 Oct 05   & clear        &  3600 & L5.5    & --- \\    
2MASS J23531922+3656457   & IRTF      &  SpeX   &  2006 Aug 17   & clear        &   720 &  ---            &  M8.5 \\      
\enddata
\tablecomments{Additional spectroscopic data for 2MASS J1821+1414 and 2MASS J2148+4003 are presented in Looper et al. 2008.}
\tablenotetext{a}{The near-infrared classification here is based only on a NIRSPEC N3 spectrum covering 1.15-1.35 $\mu$m.}
\tablenotetext{b}{2MASS J1043+1213: This discovery has since been independently confirmed and published by Chiu et al. 2006.}
\tablenotetext{c}{2MASS J1520$-$4422AB: Near-infrared spectra types are taken from Burgasser et al. 2007.}
\tablenotetext{d}{2MASS J1924+5506: This shares common proper motion with an object 10$\farcs$0 distant and at $PA = 115^\circ$. 
  This other object has a 960-sec IRTF-SpeX spectrum from 2005 Oct 19 (UT) that shows it to be a white dwarf.}
\tablenotetext{e}{2MASS J2148+4003: Spectral type based on a NIRSPEC N1+N2 spectrum covering 0.95-1.30 $\mu$m.}
\tablenotetext{f}{2MASS J0115$-$7519: This object was found in both the 1X-6X and the 1X-1X survey.}
\tablenotetext{g}{2MASS J0100+1711: This object is also known as LHS 1174.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccllll}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{9in}
\tablenum{3}
\tablecaption{Supporting Observations of M and L Dwarfs and Subdwarfs\label{sd_spectra}}
\tablehead{
\colhead{2MASS Designation} & 
\colhead{Other Name} &
\colhead{Telescope} &
\colhead{Instr.} &
\colhead{Obs.\ Date} &
\colhead{Weather} &
\colhead{Int.} &
\colhead{Opt.\ Sp.\ Ty.} &
\colhead{New Opt.} &
\colhead{Adopted} \\
\colhead{J2000 coords} &
\colhead{}&
\colhead{}&
\colhead{} &
\colhead{UT} &
\colhead{} &
\colhead{sec} &
\colhead{} &
\colhead{Sp.\ Type\tablenotemark{a}} &
\colhead{Type} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)}
}

\startdata
2MASS J00114208$-$2057129& LHS 1035                   & Gemini-North & GMOS & 2004 Oct 06 & clear &  600 & sdM6 &     ---\tablenotemark{b}    & d/sdM5 \\
2MASS J00433134+2054316  & LHS 1135                   & Gemini-North & GMOS & 2004 Oct 06 & clear &  900 & sdM6.5 &   ---\tablenotemark{b}    & d/sdM5 \\
2MASS J01031971+6221557  & Gl 51                      & Keck-II & DEIMOS    & 2004 Jul 05 & clear &  420 & M5 &       ---                     & M5 \\
2MASS J01572792+0116433  & LP 589-7                   & Gemini-North & GMOS & 2004 Sep 12 & clear & 1200 & esdM5 &    esdM5.5                 & esdM5.5 \\
2MASS J05103896+1924078  & LHS 1742a                  & Gemini-North & GMOS & 2004 Sep 13 & clear & 1200 & esdM5.5 &  esdM6.5                 & esdM6.5 \\
2MASS J05325346+8246465  & ---                        & Gemini-North & GMOS & 2004 Nov 12 & clear & 3600 & (e?)sdL7 & ---                     & (e?)sdL7 \\
2MASS J05585891$-$2903267& APMPM J0559$-$2903         & Gemini-North & GMOS & 2004 Nov 08 & clear & 1200 & esdM7 &    esdM7.5                 & esdM7.5\tablenotemark{c} \\
2MASS J08223369+1700199  & LSR J0822+1700             & Gemini-North & GMOS & 2004 Nov 08 & clear & 2400 & esdM6.5 &  usdM8                   & usdM7.5\tablenotemark{d} \\
2MASS J08305161+3612577  & LHS 2023                   & Gemini-North & GMOS & 2004 Nov 09 & clear & 1200 & esdM6 &    esdM6.5                 & esdM6.5 \\
2MASS J08535631$-$2446565& LHS 2067                   & Gemini-North & GMOS & 2004 Nov 10 & clear &  600 & sdM5 &     ---\tablenotemark{b}    & d/sdM5 \\
2MASS J13004255+1912354  & ---                        & Keck-II & DEIMOS    & 2004 Jul 05 & clear & 1800 & L1 &       ---                     & L1 \\
2MASS J14213789+5627180  & LP 97-817                  & Keck-II & DEIMOS    & 2004 Jul 05 & clear &  600 & sdM5 &     ---\tablenotemark{b}    & M5 \\
2MASS J14250510+7102097  & LSR J1425+7102             & Keck-II & DEIMOS    & 2004 Jul 05 & clear & 1800 & sdM8 &     sdM8                    & sdM8\tablenotemark{e}  \\
2MASS J14284323+3310391  & LHS 2924                   & Keck-II & DEIMOS    & 2004 Jul 05 & clear & 1800 & M9 &       ---                     & M9 \\
2MASS J14390030+1839385  & LHS 377                    & Keck-II & DEIMOS    & 2004 Jul 05 & clear & 1200 & sdM7 &     ---\tablenotemark{b}    & d/sdM5 \\
2MASS J14562713+1755001  & LHS 3001                   & Keck-II & DEIMOS    & 2004 Jul 05 & clear &  600 & M4.5 &     ---                     & M4.5 \\
2MASS J14562776+1755090  & LHS 3002                   & Keck-II & DEIMOS & 2004 Jul 05 & clear &  600 & M6 &          ---                     & M6 \\
2MASS J15074769$-$1627386& ---                        & Keck-II & DEIMOS & 2004 Jul 05 & clear & 1800 & L5 &          ---                     & L5 \\
2MASS J15202946+1434391  & LHS 3061                   & Keck-II & DEIMOS & 2004 Jul 05 & clear & 1200 & esdM5.5 &     esdM5.5                 & esdM5.5 \\
2MASS J15454034$-$2036157& LHS 407                    & Keck-II & DEIMOS & 2004 Jul 05 & clear & 1200 & sdM5 &        sdM4.5                  & sdM4.5 \\
2MASS J16102900$-$0040530& LSR J1610$-$0040           & Keck-II & DEIMOS & 2004 Jul 05 & clear &  900 & sdM? odd &    ---\tablenotemark{b}    & ---\tablenotemark{f}\\
2MASS J16201478$-$0116398& LHS 3181                   & Keck-II & DEIMOS & 2004 Jul 05 & clear &  720 & sdM5+? &      sdM2.5                  & sdM2.5 \\
2MASS J16243393+3951492  & LHS 3189                   & Keck-II & DEIMOS & 2004 Jul 05 & clear &  900 & sdM5 &        ---\tablenotemark{b}    & M4: \\
2MASS J16553529$-$0823401& vB 8                       & Keck-II & DEIMOS & 2004 Jul 05 & clear &  600 & M7 &          ---                     & M7 \\
2MASS J17312974+2721233  & ---                        & Keck-II & DEIMOS & 2004 Jul 05 & clear &  600 & L0 &          ---                     & L0 \\
2MASS J19165762+0509021  & vB 10                      & Keck-II & DEIMOS & 2004 Jul 05 & clear &  600 & M8 &          ---                     & M8 \\
2MASS J20362165+5100051  & LSR J2036+5059             & Keck-II & DEIMOS & 2004 Jul 05 & clear & 1800 & sdM7.5 &      sdM7.5                  & sdM7.5 \\
2MASS J21225632+3656001  & LSR J2122+3656             & Keck-II & DEIMOS & 2004 Jul 05 & clear &  900 & esdM5 &       esdM5.5                 & esdM5.5 \\
\enddata
\tablenotetext{a}{Typed on the subdwarf classification system of \cite{lepine2007} using the spectra obtained here.}
\tablenotetext{b}{Does not warrant a subdwarf classification on the new \cite{lepine2007} system.}
\tablenotetext{c}{Established as the esdM7.5 standard in \cite{lepine2007}.}
\tablenotetext{d}{Established as the usdM7.5 standard in \cite{lepine2007}.}
\tablenotetext{e}{Established as the sdM8 standard in \cite{lepine2007}.}
\tablenotetext{f}{See \cite{cushing-schizo} for more information on the classification and interpretation of LSR J1610$-$0040.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{8in}
\tablenum{4}
\tablecaption{New M and L Dwarfs Spectral Standards in the Near-infrared\label{nir_stds}}
\tablehead{
\colhead{Designation} & 
\colhead{Other Name} &
\colhead{Adopted Near-IR} &
\colhead{2MASS $J$} &
\colhead{2MASS $J-H$} &
\colhead{2MASS $J-K_s$} &
\colhead{Published Opt.} &
\colhead{Optical}  \\
\colhead{J2000 coords} &
\colhead{}&
\colhead{Spec.\ Type}&
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{Spec.\ Ty.} &
\colhead{Ref.} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)}
}
\startdata
2MASS J07193126+3249482  & Gl 270   & M0 &   7.184$\pm$0.020 & 0.643$\pm$0.039 & 0.808$\pm$0.028 & M0 & 3 \\
2MASS J11200526+6550470  & Gl 424   & M1 &   6.306$\pm$0.018 & 0.576$\pm$0.027 & 0.772$\pm$0.025 & M1 & 8 \\
2MASS J02135359$-$3202282& Gl 91    & M2 &   6.961$\pm$0.020 & 0.634$\pm$0.033 & 0.868$\pm$0.026 & M2 & 8 \\
2MASS J19165526+0510086  & Gl 752A  & M3 &   5.583$\pm$0.025 & 0.654$\pm$0.040 & 0.910$\pm$0.028 & M3 & 3 \\
2MASS J05420897+1229252  & Gl 213   & M4 &   7.124$\pm$0.013 & 0.497$\pm$0.028 & 0.735$\pm$0.015 & M4 & 3 \\
2MASS J01031971+6221557  & Gl 51    & M5 &   8.611$\pm$0.021 & 0.597$\pm$0.035 & 0.893$\pm$0.025 & M5 & 3 \\
2MASS J02162977+1335136  & LHS 1375 & M6 &   9.871$\pm$0.021 & 0.557$\pm$0.030 & 0.890$\pm$0.021 & M6 & 8 \\
2MASS J16553529$-$0823401& vB 8     & M7 &   9.776$\pm$0.026 & 0.575$\pm$0.038 & 0.960$\pm$0.033 & M7 & 3 \\
2MASS J19165762+0509021  & vB 10    & M8 &   9.908$\pm$0.021 & 0.682$\pm$0.036 & 1.143$\pm$0.030 & M8 & 3 \\
2MASS J14284323+3310391  & LHS 2924 & M9 &  11.990$\pm$0.017 & 0.765$\pm$0.036 & 1.246$\pm$0.029 & M9 & 3 \\
2MASS J03454316+2540233  & ---      & L0 &  13.997$\pm$0.027 & 0.786$\pm$0.040 & 1.325$\pm$0.036 & L0 & 5 \\
2MASS J21304464$-$0845205& ---      & L1 &  14.137$\pm$0.032 & 0.803$\pm$0.045 & 1.322$\pm$0.046 & L1.5 & 6 \\
2MASS J13054019$-$2541059& Kelu-1AB & L2 &  13.414$\pm$0.026 & 1.022$\pm$0.036 & 1.667$\pm$0.035 & L2 & 5 \\
2MASS J15065441+1321060  & ---      & L3 &  13.365$\pm$0.023 & 0.985$\pm$0.031 & 1.624$\pm$0.030 & L3 & 7 \\
2MASS J21580457$-$1550098& ---      & L4 &  15.040$\pm$0.040 & 1.173$\pm$0.052 & 1.855$\pm$0.054 & L4:& 6 \\
2MASS J08350622+1953050  & ---      & L5 &  16.094$\pm$0.075 & 1.205$\pm$0.094 & 1.775$\pm$0.090 & ---& --- \\
2MASS J10101480$-$0406499& ---      & L6 &  15.508$\pm$0.059 & 1.123$\pm$0.070 & 1.889$\pm$0.075 & L6 & 2 \\
2MASS J01033203+1935361  & ---      & L7 &  16.288$\pm$0.080 & 1.391$\pm$0.098 & 2.139$\pm$0.099 & L6 & 1 \\
2MASS J16322911+1904407  & ---      & L8 &  15.867$\pm$0.070 & 1.255$\pm$0.080 & 1.864$\pm$0.084 & L8 & 3 \\
2MASS J02550357$-$4700509& ---      & L9 &  13.246$\pm$0.027 & 1.042$\pm$0.036 & 1.688$\pm$0.036 & L8 & 6 \\
\enddata
\tablecomments{References: (1) \cite{kirkpatrick2000}, (2) \cite{cruz2003}, (3) \cite{kirkpatrick1991}, 
(4) \cite{kirkpatrick1995}, (5) \cite{kirkpatrick1999}, (6) \cite{kirkpatrick2008}, (7)
\cite{gizis2000}, (8) unpublished from Kirkpatrick, as listed in DwarfArchives.org.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lllccc}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{7in}
\tablenum{5}
\tablecaption{New Low-gravity Objects\label{lowg_table}}
\tablehead{
\colhead{2MASS Designation} & 
\colhead{Opt.\ Sp.\ Ty.} &
\colhead{NIR Sp.\ Ty.} &
\colhead{J-H} &
\colhead{H-K$_s$} &
\colhead{J-K$_s$} \\
\colhead{(1)} &
\colhead{(2)}&
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} 
}
\startdata
2MASS J00040288$-$6410358 & L1 $\gamma$ & --- &     0.955$\pm$0.103 & 0.822$\pm$0.087 & 1.777$\pm$0.113 \\
2MASS J02340093$-$6442068 & L0 $\gamma$ & --- &     0.883$\pm$0.089 & 0.590$\pm$0.098 & 1.473$\pm$0.093 \\
2MASS J03032042$-$7312300 & L2 $\gamma$ & --- &     1.041$\pm$0.137 & 0.775$\pm$0.120 & 1.816$\pm$0.137 \\
2MASS J04062677$-$3812102 & L0 $\gamma$ & L1 pec &  1.057$\pm$0.162 & 0.598$\pm$0.154 & 1.655$\pm$0.172 \\
2MASS J05341594$-$0631397 & M8 $\gamma$ & M8 pec &  0.685$\pm$0.124 & 0.433$\pm$0.137 & 1.118$\pm$0.124 \\ 
2MASS J15575011$-$2952431 & M9 $\delta$ & M9 pec &  0.866$\pm$0.159 & 0.605$\pm$0.153 & 1.471$\pm$0.163 \\
\enddata
\tablecomments{Optical spectral types use the Greek suffix designations of \cite{cruz2009} in 
which $\gamma$ is used to denote low gravity (as opposed to normal [$\alpha$, usually dropped for convenience] 
or intermediate [$\beta$] gravity). 
Objects of extremely low gravity are further denoted by $\delta$, as originally outlined in 
\cite{kirkpatrick2005,kirkpatrick2006}.}
\end{deluxetable}

\begin{deluxetable}{lllccc}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{7in}
\tablenum{6}
\tablecaption{New Red L Dwarfs\label{redL_table}}
\tablehead{
\colhead{2MASS Designation} & 
\colhead{Opt.\ Sp.\ Ty.} &
\colhead{NIR Sp.\ Ty.} &
\colhead{J-H} &
\colhead{H-K$_s$} &
\colhead{J-K$_s$} \\
\colhead{(1)} &
\colhead{(2)}&
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} 
}
\startdata
2MASS J13313310+3407583   & L0     & L1 pec (red)&   0.932$\pm$0.041 & 0.516$\pm$0.038 & 1.448$\pm$0.035 \\
2MASS J18212815+1414010\tablenotemark{a}   & L4.5   & L5 pec (red)&   1.035$\pm$0.031 & 0.746$\pm$0.028 & 1.781$\pm$0.032 \\
2MASS J21481633+4003594\tablenotemark{a}   & L6     & L6.5 pec (red)& 1.364$\pm$0.041 & 1.018$\pm$0.038 & 2.382$\pm$0.037 \\
2MASS J23174712$-$4838501 & L4 pec & L6.5 pec (red)& 1.225$\pm$0.044 & 0.744$\pm$0.036 & 1.969$\pm$0.048 \\
2MASS J23512200+3010540   & L5.5   & L5 pec (red)&   1.278$\pm$0.123 & 0.553$\pm$0.093 & 1.831$\pm$0.118 \\
\enddata
\tablenotetext{a}{See \cite{looper2008} for in-depth discussion.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lllccc}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{7in}
\tablenum{7}
\tablecaption{New M and L Subdwarfs\label{sd_table}}
\tablehead{
\colhead{2MASS Designation} & 
\colhead{Opt.\ Sp.\ Ty.} &
\colhead{NIR Sp.\ Ty.} &
\colhead{J-H} &
\colhead{H-K$_s$} &
\colhead{J-K$_s$} \\
\colhead{(1)} &
\colhead{(2)}&
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} 
}
\startdata
2MASS J00054517+0723423   & M4     & sdM6 &    0.467$\pm$0.072 & 0.314$\pm$0.089 & 0.781$\pm$0.072 \\
2MASS J00524886+1712434   & ---    & esdM5 &   0.471$\pm$0.124 & 0.180$\pm$0.156 & 0.651$\pm$0.134 \\
2MASS J00554279+1301043   & M6     & d/sdM7 &  0.650$\pm$0.112 & 0.332$\pm$0.124 & 0.982$\pm$0.114 \\
2MASS J03073402$-$1736375 & usdM2  & --- &     0.313$\pm$0.112 & 0.390$\pm$0.148 & 0.703$\pm$0.132 \\
2MASS J03440399+2730504   & sdM3.5 & --- &     0.549$\pm$0.078 & 0.227$\pm$0.100 & 0.776$\pm$0.089 \\
2MASS J04470652$-$1946392 & sdM7.5 & sdM7.5 &  0.230$\pm$0.084 & 0.153$\pm$0.134 & 0.383$\pm$0.123 \\
2MASS J06211484+6558164   & esdM0  & $<$esdM5& 0.472$\pm$0.042 & 0.199$\pm$0.040 & 0.671$\pm$0.034 \\
2MASS J06453153$-$6646120 & sdL8   & sdL8 &    0.874$\pm$0.044 & 0.385$\pm$0.051 & 1.259$\pm$0.050 \\
2MASS J10462067+2354307   & ---    & sdM6 &    0.440$\pm$0.106 & 0.166$\pm$0.156 & 0.606$\pm$0.145 \\
2MASS J11582077+0435014   & sdL7   & sdL7 &    0.927$\pm$0.085 & 0.245$\pm$0.091 & 1.172$\pm$0.084 \\
2MASS J14270666+4808164   & ---    & $\le$sdM5&0.455$\pm$0.064 & 0.076$\pm$0.095 & 0.531$\pm$0.090 \\
2MASS J16130315+6502051   & ---    & sdM6 &    0.535$\pm$0.101 & 0.256$\pm$0.113 & 0.791$\pm$0.107 \\
2MASS J17561080+2815238   & sdL1   & L1 pec (blue)&    0.577$\pm$0.053 & 0.322$\pm$0.058 & 0.899$\pm$0.053 \\
2MASS J18355309$-$3217129 & M6.5   & d/sdM7 &  0.368$\pm$0.101 & 0.358$\pm$0.129 & 0.726$\pm$0.105 \\
2MASS J23470713+0219127   & ---    & d/sdM7 &  0.489$\pm$0.040 & 0.304$\pm$0.041 & 0.793$\pm$0.036 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{5in}
\tablenum{8}
\tablecaption{Known L Subdwarfs\tablenotemark{a}\label{sdLs}}
\tablehead{
\colhead{2MASS Designation} & 
\colhead{Ref.} &
\colhead{Opt.\ Type} &
\colhead{NIR Type} &
\colhead{2MASS J-K$_s$} \\
\colhead{J2000 coords} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)}
}

\startdata
2MASS J05325346+8246465   &  2 & (e?)sdL7   & (e?)sdL7      & 0.26$\pm$0.16 \\
2MASS J06164006$-$6407194 &  3 & sdL5       & sdL:          & --- \\
2MASS J06453153$-$6646120 &  1 & sdL8       & sdL8          & 1.26$\pm$0.05 \\
2MASS J11582077+0435014   &  1 & sdL7       & sdL7          & 1.17$\pm$0.08 \\
SDSS J125637.13$-$022452.4&  4 & sdL3.5     & sdL3.5        & --- \\
SDSS J141624.08+134826.7\tablenotemark{b}& 6& sdL7& sdL7    & 1.03$\pm$0.03 \\
2MASS J16262034+3925190   &  5 & sdL4       & sdL4          & $-$0.03$\pm$0.08 \\
2MASS J17561080+2815238   &  1 & sdL1       & L1 pec (blue) & 0.90$\pm$0.05 \\
\enddata
\tablenotetext{a}{Another purported L subdwarf, ULAS J135058.86+081506.8, has been published by \cite{lodieu2010},
but the limited spectroscopic evidence cannot distinguish between an L subdwarf and a blue L dwarf.}
\tablenotetext{b}{Both \cite{schmidt2009} and \cite{bowler2009} prefer to call this object a blue L dwarf rather 
than an L subdwarf. Although
low metallicity signatures are more subtle than in 2MASS J0532+8246, we believe that they still point to a
subdwarf nature for this object.}
\tablecomments{References: (1) this paper, (2) \cite{burgasser2003}, (3) \cite{cushing2009}, (4) Sivarani et al. via \cite{burgasser2007},
(5) \cite{burgasser2004}, (6) \cite{schmidt2009} and \cite{bowler2009}.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lllccc}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{7in}
\tablenum{9}
\tablecaption{New Blue L Dwarfs\label{blueL_table}}
\tablehead{
\colhead{2MASS Designation} & 
\colhead{Opt.\ Sp.\ Ty.} &
\colhead{NIR Sp.\ Ty.} &
\colhead{J-H} &
\colhead{H-K$_s$} &
\colhead{J-K$_s$} \\
\colhead{(1)} &
\colhead{(2)}&
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} 
}
\startdata
2MASS J00150206+2959323   & L7     & L7.5 pec (blue)&         0.932$\pm$0.117 & 0.744$\pm$0.111 & 1.676$\pm$0.109 \\
2MASS J03001631+2130205   & ---    & L6 pec (sl.\ blue)&      1.146$\pm$0.103 & 0.420$\pm$0.091 & 1.566$\pm$0.098 \\
2MASS J10461875+4441149   & ---    & L5 pec (sl.\ blue)&      0.966$\pm$0.082 & 0.526$\pm$0.079 & 1.492$\pm$0.078 \\
2MASS J11181292$-$0856106 & L6     & L6 pec (blue) &          0.970$\pm$0.107 & 0.590$\pm$0.103 & 1.560$\pm$0.102 \\
2MASS J13023811+5650212   & L2     & L3: pec (sl.\ blue) &    0.891$\pm$0.160 & 0.497$\pm$0.162 & 1.388$\pm$0.173 \\
2MASS J14403186$-$1303263 & L1     & L1 pec (sl.\ blue)&      0.660$\pm$0.096 & 0.468$\pm$0.105 & 1.128$\pm$0.082 \\
2MASS J19495702+6222440   & L2 pec (blue)    & L2 pec (sl.\ blue)&      0.889$\pm$0.181 & 0.720$\pm$0.173 & 1.609$\pm$0.167 \\
2MASS J21513979+3402444   & ---    & L7 pec (sl.\ blue)&      0.908$\pm$0.224 & 0.813$\pm$0.202 & 1.721$\pm$0.187 \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccclll}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{9in}
\tablenum{10}
\tablecaption{Known Blue L Dwarfs\label{blue_Ls}}
\tablehead{
\colhead{2MASS Designation} & 
\colhead{Discovery} &
\colhead{${\mu}$} &
\colhead{Dist.} &
\colhead{V$_{tan}$} &
\colhead{Kinematic} &
\colhead{Opt.} &
\colhead{Near-IR} &
\colhead{Sp.\ Type} &
\colhead{2MASS J-K$_s$} \\
\colhead{J2000 coords} &
\colhead{Ref.} &
\colhead{($\arcsec$/yr)} &
\colhead{(pc)} &
\colhead{(km/s)} &
\colhead{Ref.} &
\colhead{Sp.\ Type} &
\colhead{Sp.\ Type} &
\colhead{Ref.} &
\colhead{(mag)} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} 
}

\startdata
2MASS J00150206+2959323    & 1 & 0.50$\pm$0.09 & 21:         & 50$\pm$9   & 1 & L7     & L7.5 pec (blue)      & 1      & 1.676$\pm$0.109 \\
2MASS J03001631+2130205    & 1 & 0.27$\pm$0.19 & 22:         & 28$\pm$20  & 1 & ---    & L6 pec (sl.\ blue)   & 1      & 1.566$\pm$0.098 \\
SDSS J080531.84+481233.0\tablenotemark{c} & 2 & 0.46$\pm$0.02 & 15$\pm$3    & 32$\pm$6   & 8 & L4     & L9$\pm$1.5           & 14,2   & 1.290$\pm$0.055 \\ 
SIPS J0921$-$2104\tablenotemark{a} & 6 & 0.94$\pm$0.02 & 12$\pm$1    & 56$\pm$4   & 8 & L1.5   & L4$\pm$1.5           & 11,10  & 1.089$\pm$0.033 \\
SDSS J093109.56+032732.5   & 2 & 0.63$\pm$0.03 & 36$\pm$8    & 108$\pm$23 & 8 & ---    & L7.5$\pm$1.5         & 2      & --- \\ 
SDSS J103321.92+400549.5   & 5 & 0.24$\pm$0.02 & 45$\pm$8    & 53$\pm$10  & 8 & ---    & L6                   & 5      & --- \\
2MASS J10461875+4441149    & 1 & 0.27$\pm$0.07 & 24:         & 31$\pm$8   & 1 & ---    & L5 pec (sl.\ blue)   & 1      & 1.492$\pm$0.078 \\
2MASS J11181292$-$0856106  & 1 & 0.59$\pm$0.14 & 21:         & 59$\pm$14  & 1 & L6     & L6 pec (blue)        & 1      & 1.560$\pm$0.101 \\
SDSS J112118.57+433246.5   & 5 & 0.06$\pm$0.04 & 46$\pm$6    & 14$\pm$6   & 8 & ---    & L7.5                 & 5      & 1.434$\pm$0.286 \\
2MASS J11263991$-$5003550  & 4 & 1.63$\pm$0.01 & 14$\pm$1    & 106$\pm$11 & 10& L4.5   & L6.5$\pm$2           & 10     & 1.168$\pm$0.043 \\
2MASS J13004255+1912354    & 13& 1.49$\pm$0.03 & 14$\pm$1    & 99$\pm$7   & 8 & L1     & L3                   & 13,10  & 1.093$\pm$0.030 \\
2MASS J13023811+5650212    & 1 & 0.33$\pm$0.27 & 65:         & 102$\pm$84 & 1 & L2     & L3: pec (sl.\ blue)  & 1      & 1.388$\pm$0.173 \\
SDSS J133148.92$-$011651.4 & 2 & 1.11$\pm$0.02 & 23$\pm$2    & 119$\pm$11 & 8 & L6     & L8$\pm$2.5           & 14,2   & 1.386$\pm$0.080 \\
SDSS J142227.25+221557.1   & 5 & 0.07$\pm$0.03 & 42$\pm$14   & 14$\pm$6   & 8 & ---    & L6.5$\pm$2           & 5      & 1.422$\pm$0.250 \\
2MASS J14313097+1436539    & 9 & 0.43$\pm$0.04 & 40:         & 82:        & 9 & L2     & L3.5$\pm$1.5         & 12,9   & 1.026$\pm$0.074 \\
2MASS J14403186$-$1303263  & 1 & 0.45$\pm$0.05 & 48:         & 103$\pm$11 & 1 & L1     & L1 pec (sl.\ blue)   & 1,7    & 1.128$\pm$0.082 \\
2MASS J17114559+4028578\tablenotemark{b} & 7 & 0.25$\pm$0.02 & 21.2$\pm$3.9& 25:        & 8 & L5     & L5$\pm$2             & 7      & 1.205$\pm$0.075 \\
2MASS J17210390+3344160    & 3 & 1.95$\pm$0.02 & 16$\pm$1    & 144$\pm$13 & 8 & L3     & L5$\pm$1             & 3,10   & 1.136$\pm$0.030 \\
2MASS J19495702+6222440    & 1 & 0.22$\pm$0.22 & 65:         & 68$\pm$68  & 1 & L2 pec & L2 pec (sl.\ blue)   & 1      & 1.609$\pm$0.167 \\
2MASS J21513979+3402444    & 1 & 0.25$\pm$0.34 & 27:         & 32$\pm$44  & 1 & ---    & L7 pec (sl.\ blue)   & 1      & 1.721$\pm$0.187 \\
\enddata
\tablecomments{References: (1) this paper, (2) \cite{knapp2004}, (3) \cite{cruz2003}, (4) \cite{folkes2007}, (5) \cite{chiu2006}, 
(6) \cite{deacon2005}, (7) \cite{radigan2008}, (8) \cite{faherty2009}, (9) \cite{sheppard2008}, (10) \cite{burgasser2008}, 
(11) \cite{reid2008}, (12) \cite{zhang2009} (13) \cite{gizis2000}, (14) \cite{hawley2002}.}
\tablenotetext{a}{SIPS J0921$-$2104: Also known as 2MASS J09211411$-$2104446.}
\tablenotetext{b}{2MASS J1711+4028: Also known as G 203-50B. Optical spectral type is determined here for the first time using 
a spectrum acquired on 2009 Oct 11 (UT) at Keck-I with LRIS (1200s integration).}
\tablenotetext{c}{SDSS J0805+4812: Suspected binary comprised of mid-L and mid-T components; \cite{burgasser2007}.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lllccc}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{7in}
\tablenum{11}
\tablecaption{New T Dwarfs\label{T_table}}
\tablehead{
\colhead{2MASS Designation} & 
\colhead{Opt.\ Sp.\ Ty.} &
\colhead{NIR Sp.\ Ty.} &
\colhead{J-H} &
\colhead{H-K$_s$} &
\colhead{J-K$_s$} \\
\colhead{(1)} &
\colhead{(2)}&
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} 
}
\startdata
2MASS J11061191+2754215   & ---    & T2.5 &    0.674$\pm$0.069 & 0.349$\pm$0.074 & 1.023$\pm$0.066 \\
2MASS J13243553+6358281   & ---    & T2.5 pec &1.020$\pm$0.088 & 0.518$\pm$0.082 & 1.538$\pm$0.090\\
2MASS J14044948$-$3159330 & ear-T  & T3   &    0.622$\pm$0.092 & 0.417$\pm$0.116 & 1.039$\pm$0.113 \\
2MASS J15111466+0607431\tablenotemark{a}   & ---    & T2 pec &  1.061$\pm$0.109 & 0.411$\pm$0.125 & 1.472$\pm$0.127 \\
2MASS J21265916+7617440   & L7     & T0 pec &  0.750$\pm$0.050 & 0.426$\pm$0.054 & 1.176$\pm$0.050 \\
\enddata
\tablenotetext{a}{Discovered independently by \cite{chiu2006}.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lllccc}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{7in}
\tablenum{12}
\tablecaption{Other Interesting Discoveries\label{other_table}}
\tablehead{
\colhead{2MASS Designation} & 
\colhead{Opt.\ Sp.\ Ty.} &
\colhead{NIR Sp.\ Ty.} &
\colhead{J-H} &
\colhead{H-K$_s$} &
\colhead{J-K$_s$} \\
\colhead{(1)} &
\colhead{(2)}&
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} 
}
\startdata
2MASS J04205430$-$7327392 & ---       & ---         & 1.354$\pm$0.034 & 1.602$\pm$0.032 & 2.956$\pm$0.032 \\
2MASS J09073735$-$1457036 & ---       & ---         & 0.132$\pm$0.115 & 0.343$\pm$0.183 & 0.475$\pm$0.156 \\
2MASS J16002647$-$2456424 & ---       & M7.5 pec    & 0.600$\pm$0.084 & 0.301$\pm$0.103 & 0.901$\pm$0.084 \\
2MASS J18284076+1229207   & M8 sl pec & M7.5 pec    & 0.471$\pm$0.066 & 0.566$\pm$0.082 & 1.037$\pm$0.078 \\
2MASS J21403907+3655563   & ---       & M8 pec      & 0.539$\pm$0.103 & 0.396$\pm$0.132 & 0.935$\pm$0.127 \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{clllcccc}
\tabletypesize{\scriptsize}
\tablewidth{7in}
\tablenum{13}
\tablecaption{Measured Velocities and Distance Estimates\label{RV_table}}
\tablehead{
\colhead{2MASS Designation} & 
\colhead{Source\tablenotemark{a}} &
\colhead{Sp.\ Ty.} &
\colhead{Obs.\ Date} &
\colhead{$v_{rad}$} &
\colhead{Dist.\ Est.} &
\colhead{$v_{tan}$} &
\colhead{Tot.\ Space Vel.} \\
\colhead{} & 
\colhead{} &
\colhead{} &
\colhead{(UT)} &
\colhead{(km/s)} &
\colhead{(pc)} &
\colhead{(km/s)} &
\colhead{(km/s)} \\
\colhead{(1)} &
\colhead{(2)}&
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} 
}
\startdata
\\
\multicolumn{5}{l}{Low-gravity Objects}\\
\\
2MASS J00040288$-$6410358 & optical & L1 $\gamma$ & 2006 Nov 21 &  $-$57$\pm$50 &  57 &  92$\pm$54 & 108$\pm$74 \\
2MASS J02340093$-$6442068 & optical & L0 $\gamma$ & 2005 Dec 04 &  $-$46$\pm$50 &  45 & 133$\pm$109& 140$\pm$120\\
2MASS J03032042$-$7312300 & optical & L2 $\gamma$ & 2006 Nov 21 &  $-$21$\pm$50 &  59 & 382$\pm$256& 383$\pm$261\\ 
2MASS J04062677$-$3812102 & optical & L0 $\gamma$ & 2009 Oct 11 &  $-$76$\pm$50 &  90 & 103$\pm$120& 128$\pm$130\\
(ditto)                   & optical & L0 $\gamma$ & 2009 Oct 12 &  $-$67$\pm$50 &  90 & 103$\pm$120& 123$\pm$130\\
2MASS J05341594$-$0631397 & optical & M8 $\gamma$ & 2009 Oct 11 &  $-$93$\pm$50 & 223 & 234$\pm$138& 251$\pm$147\\
2MASS J15575011$-$2952431 & optical & M9 $\delta$ & 2008 Aug 12 &      4$\pm$50 & 140 & 173$\pm$73 & 173$\pm$89 \\
\\
\multicolumn{5}{l}{Red L Dwarfs}\\
\\
2MASS J13313310+3407583   & optical & L0          & 2009 Feb 17 & $-$151$\pm$50 &  14 &  29$\pm$4  & 154$\pm$50 \\
2MASS J18212815+1414010   & optical & L4.5        & 2007 Aug 20 &    243$\pm$50 &  10 &  11$\pm$5  & 243$\pm$50 \\
2MASS J21481633+4003594   & near-IR & L6/7 pec    & 2005 Dec 09 &     55$\pm$50 &  10 &  66$\pm$12 &  86$\pm$52 \\
(ditto)                   & near-IR & L6/7 pec    & 2006 Aug 04 &  $-$13$\pm$50 &  10 &  66$\pm$12 &  67$\pm$52 \\
(ditto)                   & optical & L6          & 2007 Aug 21 &    183$\pm$50 &  10 &  66$\pm$12 & 195$\pm$52 \\
2MASS J23174712$-$4838501 & optical & L4 pec      & 2007 Aug 19 &    155$\pm$50 &  24 &  42$\pm$19 & 161$\pm$54 \\
2MASS J23512200+3010540   & optical & L5.5        & 2008 Oct 05 &    177$\pm$50 &  23 &  31$\pm$8  & 180$\pm$51 \\
\\
\multicolumn{5}{l}{Late-M and L Subdwarfs}\\
\\
2MASS J04470652$-$1946392 & optical & sdM7.5      & 2007 Aug 20 &    110$\pm$50 & 102 & 325$\pm$39 & 344$\pm$63 \\
2MASS J06453153$-$6646120 & optical & sdL8        & 2008 Feb 23 &    126$\pm$50 &  16 & 120$\pm$6  & 174$\pm$50 \\
2MASS J11582077+0435014   & near-IR & sdL7        & 2005 Dec 09 &     81$\pm$50 &  16 &  94$\pm$18 & 124$\pm$53 \\
(ditto)                   & optical & sdL7        & 2009 Feb 17 &    130$\pm$50 &  16 &  94$\pm$18 & 161$\pm$53 \\ 
2MASS J17561080+2815238   & near-IR & sdL1        & 2006 Aug 04 & $-$176$\pm$50 &  35 & 147$\pm$22 & 229$\pm$54 \\
(ditto)                   & optical & sdL1        & 2007 Aug 21 & $-$182$\pm$50 &  35 & 147$\pm$22 & 234$\pm$54 \\
\\
\multicolumn{5}{l}{Blue L Dwarfs}\\
\\
2MASS J00150206+2959323   & optical & L7          & 2008 Aug 13 &  $-$71$\pm$50 &  21 &  50$\pm$9  &  87$\pm$51 \\
2MASS J10461875+4441149   & near-IR & L4(L5pec)   & 2005 Dec 09 &    105$\pm$50 &  24 &  31$\pm$8  & 109$\pm$51 \\
2MASS J11181292$-$0856106 & optical & L6          & 2006 May 08 &    250$\pm$50 &  21 &  59$\pm$14 & 257$\pm$52 \\
2MASS J13023811+5650212   & optical & L2          & 2009 Feb 17 &    117$\pm$50 &  65 & 102$\pm$84 & 155$\pm$97 \\
2MASS J14403186$-$1303263 & optical & L1          & 2008 Aug 12 &  $-$40$\pm$50 &  48 & 103$\pm$11 & 110$\pm$51 \\
2MASS J19495702+6222440   & optical & L2 pec      & 2009 Oct 12 &    104$\pm$50 &  65 &  68$\pm$68 & 124$\pm$84 \\
\enddata
\tablenotetext{a}{Type of spectrum, as given in Table \ref{spec_followup}, from which the listed spectral type and radial velocity were measured.}
\tablecomments{See \S\ref{lowg-section} and \ref{subdwarf-section} for an object-by-object discussion of the
distance estimates for the low-gravity objects and subdwarfs. Distances to the red and blue L dwarfs have been 
estimated with the \cite{looper2008} relations and use the
listed spectral type and measured 2MASS J magniutde.}
\end{deluxetable}
